Hydrodynamic interactions of spherical particles in suspensions confined between two planar walls

Hydrodynamic interactions in a suspension of spherical particles confined between two parallel planar walls are studied under creeping-flow conditions. The many-particle friction matrix in this system is evaluated using our novel numerical algorithm based on transformations between Cartesian and spherical representations of Stokes flow. The Cartesian representation is used to describe the interaction of the fluid with the walls and the spherical representation is used to describe the interaction with the particles. The transformations between these two representations are given in a closed form, which allows us to evaluate the coefficients in linear equations for the induced-force multipoles on particle surfaces. The friction matrix is obtained from these equations, supplemented with the superposition lubrication corrections. We have used our algorithm to evaluate the friction matrix for a single sphere, a pair of spheres, and for linear chains of spheres. The friction matrix exhibits a crossover from a quasi-two-dimensional behavior (for systems with small wall separation H) to the three-dimensional behavior (when the distance H is much larger than the interparticle distance L). The crossover is especially pronounced for a long chain moving in the direction normal to its orientation and parallel to the walls. In this configuration, a large pressure buildup occurs in front of the chain for small values of the gapwidth H, which results in a large hydrodynamic friction force. A standard wall superposition approximation does not capture this behavior.

==> figtex/bothcross-horizontal-cap.tex <==
\caption{
%
Cross components of self- and mutual resistance matrix
(\protect\ref{normalized two-particle resistance matrix}) for the
off-center particle configuration $h=\third H$.  Dimensionless
particle-wall gaps $\PWgap$ corresponding to different lines are the
same as in figure
\protect\ref{self diagonal terms horizontal}.}
%
\label{horizontal cross terms}


==> figtex/bothcross-vertical-cap.tex <==
\caption{
% 
Same as figure \protect\ref{self diagonal terms vertical}, except that
for self- and mutual cross friction coefficients, and that the results
are unscaled.
%
}
% 
\label{cross terms vertical}


==> figtex/horizontalDecayAmplitude-cap.tex <==
\caption{
%
Amplitude $A$ of the $O(\rhoH^{-2})$ far field asymptotic behavior
(\protect\ref{large rho behavior of mutual friction matrix}) of the
mutual resistance matrix, versus particle size normalized by distance
between walls $\aH=a/H$. Center particle configuration $h_1=h_2=\half
H$ (solid line); off center configuration $h_1=h_2=\third H$ (dashed
line).  Circles represent the corresponding asymptotic values
(\protect\ref{Liron-Mochon formula}). 
%
}

\label{horizontal decay amplitude}


==> figtex/mutualdia-horizontal-cap.tex <==
\caption{Same as figure \protect\ref{self diagonal terms horizontal}, except 
that for mutual components of the resistance matrix. The lateral
components $\twoParticleResistanceNorm_{12}^{xx}$ and
$\twoParticleResistanceNorm_{12}^{yy}$ are scaled by the asymptotic
result $\twoParticleResistanceAsym=A\rhoH^{-2}$ corresponding to
relation (\protect\ref{large rho behavior of mutual friction matrix}),
and the vertical component is $\twoParticleResistanceNorm_{12}^{zz}$
unscaled. 
%
}

\label{mutual diagonal terms horizontal}


==> figtex/mutualdia-vertical-cap.tex <==
\caption{
%
Same as figure \protect\ref{self diagonal terms vertical}, except that
for mutual friction coefficients. 
%
}

\label{mutual diagonal terms vertical}


==> figtex/polymer-force-cap.tex <==
\caption{
%
Resistance coefficients per particle (\protect\ref{rigid-body
translational resistance}) of rigid linear arrays of touching spheres
on a line parallel to axis $x$ at the center position
(\protect\ref{position of polymer}), scaled by corresponding
one-particle values (\protect\ref{normalized lateral and vertical
single-particle friction}), versus number of spheres $N$. 
 Dimensionless gap between the
particles and  walls $\PWgap=0.02$ (solid circles);
$\PWgap=0.1$ (open circles); $\PWgap=1.0$ (solid squares);
$\PWgap=4$ (open squares); $\PWgap=16$ (solid triangles);
$\PWgap=\infty$ (open triangles).
%
} 
% 
\label{rigid-body resistance}


==> figtex/polymer-n20-force-cap.tex <==
\caption{%
Resistance coefficients (\protect\ref{force on individual spheres in
chain}) representing the total forces (\protect\ref{total force and
torque on particle in chain}\textit{a}) on individual spheres in the
chain of length $N=20$, scaled by corresponding one-particle values
(\protect\ref{normalized lateral and vertical single-particle
friction}), versus particle number in the chain.  The configuration of
the chain and the dimensionless particle-wall gaps $\PWgap$ are the
same as in figure
\protect\ref{rigid-body resistance}.
%
} 
%
\label{force on particles in chain}


==> figtex/polymer-n20-torque-cap.tex <==
\caption{
%
Same as figure \protect\ref{force on particles in chain}, except that
for resistance coefficients (\protect\ref{torque on individual spheres
in chains}) representing the total torques (\protect\ref{total force
and torque on particle in chain}\textit{b}) on individual spheres, and
that the results are plotted unscaled. Only half of the chain is
shown; the resistance coefficients are antisymmetric with respect to
the chain center.
%
}

\label{torque on particles in chain}


==> figtex/selfdia-horizontal-cap.tex <==
\caption{
%
Diagonal components of translational self-resistance matrix
(\protect\ref{normalized two-particle resistance matrix}) for pair
particles between two planar walls, scaled by corresponding
one-particle values, versus dimensionless distance
(\protect\ref{variables scaled by H}\textit{c}) between particle
surfaces.  Walls are in planes $z=0,H$, and particles are on axis
$x$. The left and right panels correspond to center and off-center
particle configurations (as indicated).  Dimensionless gap between the
particles and the closer wall $\PWgap=0.02$ (solid line);
$\PWgap=0.1$ (long-dashed); $\PWgap=1.0$ (dash-dotted); $\PWgap=4$
(short-dashed); $\PWgap=16$ (dotted).
%
}

\label{self diagonal terms horizontal}


==> figtex/selfdia-vertical-cap.tex <==
\caption{
%
Diagonal components of translational self-resistance matrix for skew
configurations (\protect\ref{skew configurations}) of a particle pair
between two walls separated by distance $H/2a=2$, versus normalized
particle--wall gap (\protect\ref{particle-wall gap normalized by a}).
The results are scaled by the value (\protect\ref{scaling for skew
configurations}) for the center position, which corresponds to
$\PWgap=1$.  Lateral particle separation $\rho/2a=1.01$ (solid lines);
$1.1$ (dashed); 2 (dash-dotted); 5 (dotted). 
%
}

\label{self diagonal terms vertical}


==> figtex/singleParticle-cap.tex <==
\caption{
%
Lateral and vertical components of the translational friction matrix
\refeq{normalized lateral and vertical single-particle friction} for a
single sphere between two parallel walls, versus dimensionless gap
(\protect\ref{particle-wall gap normalized by a}).  Center particle
position $h=\half H$ (solid line); off-center position $h=\third H$
(dashed line).  Dotted lines represent the lubrication results
(\protect\ref{one-particle lubrication behavior}).
%
}

\label{single-particle friction coefficients}

